Compositional Information Geometry of Probabilistic Programs

We study the compositional, intensional information geometry of probabilistic programs. For a first-order probabilistic programming language with finite random variables, we construct a contravariant lax monoidal functor that, for a program of type $X \to Y$, pulls back a (degenerate) Riemannian metric on $Y$ to $X$. It specialises to the Fisher metric in the case of standard statistical models and to ordinary pullback in the case of deterministic programs. We further justify this construction in two ways. First, we show that this functor arises as a pullback of geometry from a universal space of programs over a type $Y$ with a fixed trace space. Second, we show that it is a special case of a more general pullback construction over weighted measures. Our compositional geometry depends on the presentation of the program, and we study how it relates to the (non-compositional) geometry of the realised measures by establishing a three-level inequality relating our score-velocity metric for the program, the program's corresponding output-conditioned metric, and the standard Wasserstein-Fisher-Rao metric of the realised family. Finally, we show how the theory can be extended to accommodate continuous random variables using diffeological quasi-Borel spaces. We also discuss several concrete directions for future work.

==> figures/contraction-composition-pullback.tex <==
% The three PNG files are generated by make_sec7_surfaces.py

\begin{tikzpicture}[
  >=Latex,
  every node/.style={inner sep=0pt},
  panel/.style={align=center,text width=.255\linewidth,font=\small},
  arrowcol/.style={align=center,text width=.065\linewidth,font=\small}
]
  % Program and the two maps used in the three-panel sequence.
  \node[align=center,text width=.97\linewidth] (program) {%
    {\footnotesize
    Program $p$ is given as:\quad
    $
    \begin{aligned}
      (a:\Rs,b:\Rs)\vdash{}\;&\letbind{z}{\gauss{a}{1}}{}\\[-1pt]
      &\letbind{y}{\gauss{\coerce{z}+b}{1}}{}\\[-1pt]
      &\qquad \return{\coerce{y}}\vkto\Rs
    \end{aligned}
    $
    }
  };

  % Three actual local geometries, centered as one left-to-right sequence.
  \node[panel,below=3.5mm of program] (trace) {%
    {\bfseries Full trace}\\[-1pt]
    $\FisherDirac  =(\dd a)^2+(\dd b)^2$\\[-1pt]
    \includegraphics[width=\linewidth]{figures/contraction-composition-pullback-assets/sec7_surface_full_trace.png}
  };

  \node[arrowcol,left=.010\linewidth of trace] (rarr) {%
    $\xrightarrow{\;r\;}$
  };

  \node[panel,left=.010\linewidth of rarr] (exp) {%
    {\bfseries Experiment}\\[-1pt]
    $r^*\FisherDirac = 2(\dd\mu)^2+\tfrac12(\dd\delta)^2$\\[-1pt]
    \includegraphics[width=\linewidth]{figures/contraction-composition-pullback-assets/sec7_surface_experiment.png}
  };

  \node[arrowcol,right=.010\linewidth of trace] (sarr) {%
    $\xrightarrow{\;s\;}$
  };

  \node[panel,right=.010\linewidth of sarr] (out) {%
    {\bfseries Return only}\\[-1pt]
    $\Gout =\tfrac12\bigl(\dd a+\dd b\bigr)^2$\\[-1pt]
    \includegraphics[width=\linewidth]{figures/contraction-composition-pullback-assets/sec7_surface_return_only.png}
  };
\end{tikzpicture}


==> figures/figure_sphere.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]

  % ------------------------------------------------------------------
  % Program labels.
  % ------------------------------------------------------------------
  \node[program,anchor=north west] at (0,8.30) {%
    \textcolor{scoreCurve}{\textbf{Score family $p_1$}}\par\smallskip
    $\displaystyle
      \begin{aligned}
        (\alpha:\R)\vdash{}\;&\letbind{b}{\bern{\alpha}}{}\\[-1pt]
        &\ifte{b}{\return{1}}{}\\[-1pt]
        &\qquad \return{0}\vkto\R
      \end{aligned}$
  };

  \node[program,anchor=north west] at (0,4.18) {%
    \textcolor{transportCurve}{\textbf{Velocity family $p_2$}}\par\smallskip
    $\displaystyle
      \begin{aligned}
        (\beta:\R)\vdash{}\;&\letbind{b}{\bern{0}}{}\\[-1pt]
        &\ifte{b}{\return{1+\beta}}{}\\[-1pt]
        &\qquad \return{0}\vkto\R
      \end{aligned}$
  };

  \node[align=center,font=\small,anchor=north] at (11.55,8.30) {%
    \textbf{Two-parameter family $p_3$}\\[2pt]
    $\displaystyle
      \begin{aligned}
        (\alpha:\R,\beta:\R)\vdash{}\;&
          \letbind{b}{\bern{\alpha}}{}\\[-1pt]
        &\ifte{b}{\return{1 + \beta}}{}\\[-1pt]
        &\qquad \return{0}\vkto\R
      \end{aligned}$
  };

  % ------------------------------------------------------------------
  % Exact intrinsic pictures of the two curves.
  %
  % For P_s, beta=1 and (u,z)=(2 sqrt(p),2 sqrt(1-p)), so the
  % curve is a radius-2 meridian. For P_t, p=1/2 and the decoder
  % angle varies, so the curve is a radius-sqrt(2) latitude circle.
  % ------------------------------------------------------------------
  \begin{axis}[
    small curve,
    name=scoremini,
    at={(0.35cm,5.18cm)},
    anchor=south west,
    width=4.70cm,
    height=1.72cm,
    xmin=0.20,xmax=2.05,
    ymin=0.20,ymax=2.05
  ]
    \addplot[
      exact curve,
      scoreCurve,
      domain=-3.8:3.8
    ]
      ({2*sqrt(sigmoid(x))},
       {2*sqrt(1-sigmoid(x))});

    \addplot[
      only marks,
      mark=*,
      mark size=2.25pt,
      mark options={fill=white,draw=scoreCurve,line width=0.9pt}
    ] coordinates {(1.41421356,1.41421356)};

    \node[quietText,font=\scriptsize,anchor=west,
          xshift=5pt,yshift=2pt]
      at (axis cs:1.414,1.414) {$\alpha=0$};
  \end{axis}
  \node[quietText,font=\scriptsize,anchor=north]
    at ($(scoremini.south)+(0,-0.04)$)
    {$\alpha\longmapsto P(\alpha,1)$};

  \begin{axis}[
    small curve,
    name=transportmini,
    at={(0.35cm,0.67cm)},
    anchor=south west,
    width=4.70cm,
    height=1.72cm,
    xmin=-0.15,xmax=1.48,
    ymin=-0.92,ymax=1.48
  ]
    \addplot[
      exact curve,
      transportCurve,
      domain=-2.25:2.25
    ]
      ({sqrt(2)*cos(deg((1+x)/2))},
       {sqrt(2)*sin(deg((1+x)/2))});

    \addplot[
      only marks,
      mark=*,
      mark size=2.25pt,
      mark options={fill=white,draw=transportCurve,line width=0.9pt}
    ] coordinates {(1.24108916,0.67801010)};

    \node[quietText,font=\scriptsize,anchor=south west]
      at (axis cs:1.241,0.678) {$\beta=0$};
  \end{axis}
  \node[quietText,font=\scriptsize,anchor=north]
    at ($(transportmini.south)+(0,-0.04)$)
    {$\beta\longmapsto P(0,1+\beta)$};

  % ------------------------------------------------------------------
  % The actual square-root/cone embedding
  %
  %   X(alpha,beta) = (2 sqrt(p) cos(beta/2),
  %                    2 sqrt(p) sin(beta/2),
  %                    2 sqrt(1-p)),  p=sigmoid(alpha).
  %
  % Every plotted point therefore has norm 2. The red curve is the
  % meridian beta=1; the blue curve is the latitude p=1/2.
  % ------------------------------------------------------------------
  \begin{axis}[
    name=surfaceaxis,
    at={(11.75cm,3.65cm)},
    anchor=center,
    hide axis,
    % Oblique orthographic camera: the changed azimuth makes the score
    % meridian visibly curve in projection; the small screen roll avoids
    % an artificially horizontal/vertical presentation.
    x={(1.436cm,-0.670cm)},
    y={(-0.978cm,-0.674cm)},
    z={(0.207cm,1.470cm)},
    scale mode=none,
    clip=false,
    xmin=-0.65,xmax=2.08,
    ymin=-1.65,ymax=2.05,
    zmin=0,zmax=2.08
  ]
    % Smooth spherical patch.
    \addplot3[
      surf,
      z buffer=sort,
      shader=interp,
      draw=none,
      opacity=0.62,
      point meta=z,
      colormap name=program surface,
      domain=-4:4,
      y domain=-1.4:3.4,
      samples=13,
      samples y=13
    ]
      ({2*sqrt(sigmoid(x))*cos(deg(y/2))},
       {2*sqrt(sigmoid(x))*sin(deg(y/2))},
       {2*sqrt(1-sigmoid(x))});

    % Sparse exact coordinate mesh on the same sphere.
    \addplot3[
      mesh,
      z buffer=sort,
      draw=white,
      opacity=0.34,
      line width=0.32pt,
      domain=-4:4,
      y domain=-1.4:3.4,
      samples=7,
      samples y=7
    ]
      ({2*sqrt(sigmoid(x))*cos(deg(y/2))},
       {2*sqrt(sigmoid(x))*sin(deg(y/2))},
       {2*sqrt(1-sigmoid(x))});

    % Score family: beta=1, hence a great-circle meridian.  As with the
    % latitude below, draw in parameter order so PGFPlots cannot append a
    % straight closing segment after the preceding surface plot.
    \draw[scoreCurve,line width=2.2pt,line cap=round]
      plot[domain=-3.8:3.8,samples=64,variable=\t]
      (axis cs:
        {2*sqrt(sigmoid(\t))*cos(deg(1/2))},
        {2*sqrt(sigmoid(\t))*sin(deg(1/2))},
        {2*sqrt(1-sigmoid(\t))});

    % Transport family: p=1/2, hence a latitude circle z=sqrt(2).
    % Draw this curve directly in axis coordinates.  This preserves its
    % parameter order and avoids PGFPlots closing the projected arc with
    % a spurious chord after a preceding surface plot.
    \draw[transportCurve,line width=2.2pt,line cap=round]
      plot[domain=-2.25:2.25,samples=64,variable=\t]
      (axis cs:
        {sqrt(2)*cos(deg((1+\t)/2))},
        {sqrt(2)*sin(deg((1+\t)/2))},
        {sqrt(2)});

    \addplot3[
      only marks,
      mark=*,
      mark size=3.0pt,
      mark options={fill=white,draw=black,line width=0.95pt}
    ] coordinates {(1.24108916,0.67801010,1.41421356)};

    \coordinate (intersection) at
      (axis cs:1.24108916,0.67801010,1.41421356);

    \node[font=\scriptsize,anchor=south west,inner sep=1.5pt]
      at (intersection) {$P(0,1)$};
    \node[scoreCurve,font=\scriptsize,anchor=north east]
      at (axis cs:1.714,0.936,0.690) {$P_{\mathrm s}(\alpha)$};
    \node[transportCurve,font=\scriptsize,anchor=south west]
      at (axis cs:0.446,1.342,1.414) {$P_{\mathrm t}(\beta)$};
  \end{axis}
  \node[quietText,font=\scriptsize,anchor=north]
    at ($(surfaceaxis.south)+(0,+1.0)$)
    {$(\alpha, \beta)\longmapsto P(\alpha,1+\beta)$};

  % Independent circular-arc fragments indicate the two inclusions.  The
  % smaller subtended angle and larger radius make them broad and shallow.
  % Their opposite ten-degree chord rotations are mirror images, and both
  % endpoints lie in whitespace, detached from the plotted models.
  \draw[inclusion,scoreCurve]
    (3.70,5.72)
    arc[start angle=120,end angle=40,radius=3.55cm]
    node[pos=0.50,above,quietText,font=\scriptsize]
    {inclusion map};

  \draw[inclusion,transportCurve]
    (3.70,1.58)
    arc[start angle=240,end angle=320,radius=3.55cm]
    node[pos=0.50,below,quietText,font=\scriptsize]
    {inclusion map};

\end{tikzpicture}

